Theory of Supercurrent generation in BCS Superconductors

We revisit the supercurrent generation mechanism for superconductors whose superconducting transition temperature are explained by the BCS theory, motivated by the reexamination of the ac Josephson effect [J. Supercond. Nov. Magn. (2015) 28:61] that indicates the electromagnetic vector potential ${\bf A}^{\rm em}$ couples to each electron in the pairing electrons, separately, as $e{\bf A}^{\rm em}$, not together as $2e{\bf A}^{\rm em}$. To satisfy the above finding, we argue that the origin of the supercurrent generation is the emergence of Dirac strings with $\pi$ flux inside. It appears if the Rashba spin-orbit interaction is added to the BCS model due to its stabilization of the spin-twisting itinerant motion of electrons. The $\pi$-flux Dirac string generates the cyclotron motion without external magnetic field, and produces topologically protected loop current. This can be also attributed to the emergence of the $U(1)$ instanton of the Berry connection ${\bf A}^{\rm fic}=-{ \hbar \over {2e}} \nabla \chi$, ${\bf \varphi}^{\rm fic}={ \hbar \over {2e}} \partial_t \chi$, where $\chi$ is an angular variable of period $2\pi$. The phase of the macroscopic wave function for the Ginzburg-Landau theory or the phase of the pair potential of the Bogoliubov-de Gennes equations is identified as $\chi$. If it is treated as a phenomenological parameter, the Ginzburg-Landau theory or the Bogoliubov-de Gennes equations can be used without modification. However, the new origin requires the Rashba interaction for the occurrence of superconductivity. This may explain the fact that ideal metals like sodium does not show superconductivity since the screening of the electric field is efficient in such materials, suppressing the internal electric field too weak to occur superconductivity.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

